Fatigue crack growth in anisotropic aluminium sheets -- phase-field modelling and experimental validation

Fatigue crack growth is decisive for the design of thin-walled structures such as fuselage shells of air planes. The cold rolling process, used to produce the aluminium sheets this structure is made of, leads to anisotropic mechanical properties. In this contribution, we simulate the fatigue crack growth with a phase-field model due to its superior ability to model arbitrary crack paths. A fatigue variable based on the Local Strain Approach describes the progressive weakening of the crack resistance. Anisotropy regarding the fracture toughness is included through a structural tensor in the crack surface density. The model is parameterised for an aluminium AA2024-T351 sheet material. Validation with a set of experiments shows that the fitted model can reproduce key characteristics of a growing fatigue crack, including crack path direction and growth rate, considering the rolling direction.

==> Pics/E-Modul_nu/E-Modul_nu.eps_tex <==
%% Creator: Inkscape 1.0.2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'E-Modul_nu.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{373.51881632bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.26693606)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{Pics/E-Modul_nu/E-Modul_nu.eps}}%
    \put(0.09411228,1.22734673){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}a)\end{tabular}}}}%
    \put(0.08352602,0.58480869){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}b)\end{tabular}}}}%
    \put(0.28662464,0.06823033){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0°\end{tabular}}}}%
    \put(0.41805285,0.06823033){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}30°\end{tabular}}}}%
    \put(0.54948102,0.06823033){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}45°\end{tabular}}}}%
    \put(0.68090924,0.06823033){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}60°\end{tabular}}}}%
    \put(0.81233745,0.06823033){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}90°\end{tabular}}}}%
    \put(0.2415983,0.13582421){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.250\end{tabular}}}}%
    \put(0.2415983,0.20116493){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.275\end{tabular}}}}%
    \put(0.2415983,0.26650566){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.300\end{tabular}}}}%
    \put(0.2415983,0.3318464){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.325\end{tabular}}}}%
    \put(0.2415983,0.39718711){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.350\end{tabular}}}}%
    \put(0.2415983,0.46252783){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.375\end{tabular}}}}%
    \put(0.2415983,0.52786857){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.400\end{tabular}}}}%
    \put(0.2415983,0.59320929){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.425\end{tabular}}}}%
    \put(0.12859775,0.36031321){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\nu$\end{tabular}}}}}%
    \put(0.352168,0.56887445){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Experiment\end{tabular}}}}%
    \put(0.352168,0.52957757){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Norm\end{tabular}}}}%
    \put(0.28662464,0.71076832){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0°\end{tabular}}}}%
    \put(0.41805285,0.71076832){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}30°\end{tabular}}}}%
    \put(0.54948102,0.71076832){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}45°\end{tabular}}}}%
    \put(0.68090924,0.71076832){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}60°\end{tabular}}}}%
    \put(0.81233745,0.71076832){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}90°\end{tabular}}}}%
    \put(0.2415983,0.80119442){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}64\end{tabular}}}}%
    \put(0.2415983,0.86501224){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}66\end{tabular}}}}%
    \put(0.2415983,0.92883002){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}68\end{tabular}}}}%
    \put(0.2415983,0.99264782){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}70\end{tabular}}}}%
    \put(0.2415983,1.05646563){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}72\end{tabular}}}}%
    \put(0.2415983,1.12028344){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}74\end{tabular}}}}%
    \put(0.2415983,1.18410124){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}76\end{tabular}}}}%
    \put(0.17920603,1.00285117){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$E/$MPa\end{tabular}}}}}%
    \put(0.3561804,1.21141244){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Experiment\end{tabular}}}}%
    \put(0.3561804,1.17211556){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Norm\end{tabular}}}}%
    \put(0.5450615,0.02519741){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Orientation\end{tabular}}}}%
    \put(0.54911046,0.66804129){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Orientation\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Pics/Gc/Gc.eps_tex <==
%% Creator: Inkscape 1.0.2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Gc.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{357.50619779bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.49010623)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{Pics/Gc/Gc.eps}}%
    \put(0.48816871,1.43105642){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}effective $G_\mathrm{c}$\end{tabular}}}}%
    \put(0.42450849,0.86289655){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\chi/^\circ$\end{tabular}}}}%
    \put(0.06967463,1.10294522){\rotatebox{89.34832054}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$G_\mathrm{c}/$MPa$\cdot \mathrm{m}$\end{tabular}}}}}%
    \put(0.24921588,0.90949086){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.36364493,0.90949086){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}90\end{tabular}}}}%
    \put(0.47807396,0.90949086){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}180\end{tabular}}}}%
    \put(0.59250299,0.90949086){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}270\end{tabular}}}}%
    \put(0.70693202,0.90949086){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}360\end{tabular}}}}%
    \put(0.20675,0.99908235){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.016\end{tabular}}}}%
    \put(0.20675,1.08592727){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.018\end{tabular}}}}%
    \put(0.20675,1.17277215){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.020\end{tabular}}}}%
    \put(0.20675,1.25961706){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.022\end{tabular}}}}%
    \put(0.20675,1.34646197){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.024\end{tabular}}}}%
    \put(0.46854531,0.75989663){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}effective $G_\mathrm{c}$\end{tabular}}}}%
    \put(0.25140499,0.0316099){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$G_\mathrm{c}$ from 90° (L-T) sheet\end{tabular}}}}%
    \put(0.25140499,0.11222919){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$G_\mathrm{c}$ from 0° (T-L) sheet\end{tabular}}}}%
    \put(0.25140499,0.07117224){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$G_\mathrm{c}$ from 45° sheet\end{tabular}}}}%
    \put(0.71347883,0.55137179){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{Rolling}\end{tabular}}}}%
    \put(0.6764334,0.26289137){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta/^\circ$\end{tabular}}}}%
    \put(0.7254487,0.44808363){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0°\end{tabular}}}}%
    \put(0.68984768,0.58094845){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}30°\end{tabular}}}}%
    \put(0.59258387,0.67821225){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}60°\end{tabular}}}}%
    \put(0.45971905,0.71381327){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}90°\end{tabular}}}}%
    \put(0.32685422,0.67821225){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}120°\end{tabular}}}}%
    \put(0.22959041,0.58094845){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}150°\end{tabular}}}}%
    \put(0.18559793,0.44808363){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}180°\end{tabular}}}}%
    \put(0.22119895,0.31102307){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}210°\end{tabular}}}}%
    \put(0.32685422,0.21375926){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}240°\end{tabular}}}}%
    \put(0.45971905,0.17815824){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}270°\end{tabular}}}}%
    \put(0.59258387,0.21375926){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}300°\end{tabular}}}}%
    \put(0.69823915,0.31102307){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}330°\end{tabular}}}}%
    \put(0.71299817,0.50421204){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{direction}\end{tabular}}}}%
    \put(0.45753856,0.50250668){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\chi$\end{tabular}}}}%
    \put(0.03030376,1.43978603){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}a)\end{tabular}}}}%
    \put(0.02959892,0.77119319){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}b)\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Pics/KIc/KIc.eps_tex <==
%% Creator: Inkscape 1.0.2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'KIc.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{224.92767142bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.88309297)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{Pics/KIc/KIc.eps}}%
    \put(0.32059642,0.0846728){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0°\end{tabular}}}}%
    \put(0.58734883,0.0846728){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}45°\end{tabular}}}}%
    \put(0.85410125,0.0846728){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}90°\end{tabular}}}}%
    \put(0.58734883,0.02386156){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\chi$\end{tabular}}}}%
    \put(0.1560991,0.13892391){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}34\end{tabular}}}}%
    \put(0.1560991,0.24968298){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}36\end{tabular}}}}%
    \put(0.1560991,0.36044209){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}38\end{tabular}}}}%
    \put(0.1560991,0.47120123){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}40\end{tabular}}}}%
    \put(0.1560991,0.5819603){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}42\end{tabular}}}}%
    \put(0.1560991,0.69271941){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}44\end{tabular}}}}%
    \put(0.1560991,0.80347849){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}46\end{tabular}}}}%
    \put(0.07769597,0.34238957){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$K_{Ic}/\mathrm{MPa\sqrt{m}}$\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> Pics/Woehler_CSSC/Woehler_CSSC.eps_tex <==
%% Creator: Inkscape 1.0.2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Woehler_CSSC.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{394.10336494bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.21901229)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{Pics/Woehler_CSSC/Woehler_CSSC.eps}}%
    \put(0.82511001,1.1679696){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Fit\end{tabular}}}}%
    \put(0.8259352,1.06982786){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$0^\circ$\end{tabular}}}}%
    \put(0.8259352,0.87272727){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$0^\circ$\end{tabular}}}}%
    \put(0.8259352,1.02959368){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$45^\circ$\end{tabular}}}}%
    \put(0.8259352,0.82868723){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$45^\circ$\end{tabular}}}}%
    \put(0.8259352,0.98935955){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$90^\circ$\end{tabular}}}}%
    \put(0.8259352,0.78845261){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$90^\circ$\end{tabular}}}}%
    \put(0.01262519,0.56828108){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}b)\end{tabular}}}}%
    \put(0.01600459,1.18867748){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}a)\end{tabular}}}}%
    \put(0.06403286,0.34990639){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\varepsilon_\mathrm{a}$\end{tabular}}}}}%
    \put(0.57571891,0.54757309){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Fit\end{tabular}}}}%
    \put(0.57571891,0.51032874){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$0^\circ$\end{tabular}}}}%
    \put(0.57571891,0.47308441){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$45^\circ$\end{tabular}}}}%
    \put(0.57571891,0.43584006){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$90^\circ$\end{tabular}}}}%
    \put(0.43159584,0.02314692){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$N$\end{tabular}}}}%
    \put(0.18394555,0.0655977){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$10^2$\end{tabular}}}}%
    \put(0.30849999,0.0655977){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$10^3$\end{tabular}}}}%
    \put(0.43260695,0.0655977){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$10^4$\end{tabular}}}}%
    \put(0.55502323,0.0655977){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$10^5$\end{tabular}}}}%
    \put(0.70678357,0.0655977){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$10^6$\end{tabular}}}}%
    \put(0.26547906,0.33867721){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Single\end{tabular}}}}%
    \put(0.25913589,0.3071217){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}level tests\end{tabular}}}}%
    \put(0.1824688,0.68205603){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.000\end{tabular}}}}%
    \put(0.30305936,0.68205603){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.002\end{tabular}}}}%
    \put(0.42364988,0.68205603){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.004\end{tabular}}}}%
    \put(0.54424044,0.68205603){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.006\end{tabular}}}}%
    \put(0.66483096,0.68205603){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.008\end{tabular}}}}%
    \put(0.42978226,0.64354298){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\varepsilon_\mathrm{a}$\end{tabular}}}}%
    \put(0.13798067,0.74267499){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.13798067,0.837334){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}100\end{tabular}}}}%
    \put(0.13798067,0.93199307){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}200\end{tabular}}}}%
    \put(0.13798067,1.0266521){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}300\end{tabular}}}}%
    \put(0.13798067,1.12131115){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}400\end{tabular}}}}%
    \put(0.05819117,0.97030131){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\sigma_\mathrm{a}/$MPa\end{tabular}}}}}%
    \put(0.59304791,0.98113635){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Incremental\end{tabular}}}}%
    \put(0.59267042,0.94647205){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}step test\end{tabular}}}}%
    \put(0.14228397,0.10731676){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$10^{-3}$\end{tabular}}}}%
    \put(0.1428409,0.47136444){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$10^{-2}$\end{tabular}}}}%
    \put(0.75109788,1.11473962){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Compression\end{tabular}}}}%
    \put(0.7496356,0.91318023){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Tension\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Pics/critical_plane/critical_plane.eps_tex <==
%% Creator: Inkscape 1.0.2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'critical_plane.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{186.7549045bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37125614)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{Pics/critical_plane/critical_plane.eps}}%
    \put(0.15370058,0.33075318){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$F$\end{tabular}}}}%
    \put(0.83637889,0.15836084){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_1$\end{tabular}}}}%
    \put(0.69006269,0.29572588){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$x_2$\end{tabular}}}}%
    \put(0.61678699,0.270866){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\color{rot}plane $i$}\end{tabular}}}}%
    \put(0.82691788,0.20417556){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\color{gruen}rolling direction}\end{tabular}}}}%
    \put(0.80271508,0.26654006){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}planes\end{tabular}}}}%
    \put(0.39731825,0.18706791){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma_{11,\mathrm{el}}$\end{tabular}}}}%
    \put(0.37971096,0.25830658){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma_{12,\mathrm{el}}$\end{tabular}}}}%
    \put(0.32399524,0.27528713){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\sigma_{22,\mathrm{el}}$\end{tabular}}}}%
    \put(0.33098475,0.1693962){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\sigma_{i,\mathrm{el}}$\end{tabular}}}}%
    \put(0.32135063,0.21339068){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\tau_{i,\mathrm{el}}$\end{tabular}}}}%
    \put(0.64841188,0.1059569){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\Delta \varphi$\end{tabular}}}}%
    \put(0.78803998,0.17576215){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\color{gruen}$\theta$}\end{tabular}}}}%
    \put(0.70354392,0.22244285){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\chi_i$\end{tabular}}}}%
    \put(0.68214182,0.17526937){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\color{rot}$\phi_i$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Pics/direction_dependence/direction_dependence.eps_tex <==
%% Creator: Inkscape 1.0.2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'direction_dependence.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{808.09733064bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32186861)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{Pics/direction_dependence/direction_dependence.eps}}%
    \put(0.67427987,0.23597388){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0^\circ$\end{tabular}}}}%
    \put(0.67427987,0.21781007){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$15^\circ$\end{tabular}}}}%
    \put(0.67427987,0.19964626){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$30^\circ$\end{tabular}}}}%
    \put(0.67427987,0.18148245){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$45^\circ$\end{tabular}}}}%
    \put(0.67427987,0.16331864){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$60^\circ$\end{tabular}}}}%
    \put(0.67427987,0.14515484){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$75^\circ$\end{tabular}}}}%
    \put(0.67427987,0.12699102){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$90$\end{tabular}}}}%
    \put(0.81588081,0.03496109){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^2$\end{tabular}}}}%
    \put(0.91712873,0.03496109){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^4$\end{tabular}}}}%
    \put(0.87275396,0.0143223){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textsl{$N$}\end{tabular}}}}%
    \put(0.50635794,0.01362675){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\varepsilon_\mathrm{a}$\end{tabular}}}}%
    \put(0.08111879,0.03426551){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.18247915,0.03426551){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}180\end{tabular}}}}%
    \put(0.28513337,0.03426551){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}360\end{tabular}}}}%
    \put(0.18052978,0.01217907){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\chi/^\circ$\end{tabular}}}}%
    \put(0.06361887,0.06610689){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$p_{90^\circ}$\end{tabular}}}}%
    \put(0.06621311,0.23854262){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$p_{0^\circ}$\end{tabular}}}}%
    \put(0.05695583,0.14501751){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$p$\end{tabular}}}}}%
    \put(0.34557265,0.18846841){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\sigma_\mathrm{a}$/kN/mm$^2$\end{tabular}}}}}%
    \put(0.75088412,0.12577868){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\varepsilon_\mathrm{a}$\end{tabular}}}}}%
    \put(0.75563438,0.15593627){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-2}$\end{tabular}}}}%
    \put(0.50598789,0.30103413){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Cyclic stress-strain curve}\end{tabular}}}}%
    \put(0.1800365,0.30103413){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Cyclic parameters}\end{tabular}}}}%
    \put(0.87771774,0.30070059){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Strain Wöhler curve}\end{tabular}}}}%
    \put(0.3991666,0.03764044){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0.45114664,0.03764044){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.25\end{tabular}}}}%
    \put(0.50312668,0.03764044){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.50\end{tabular}}}}%
    \put(0.55510673,0.03764044){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.75\end{tabular}}}}%
    \put(0.60708677,0.03764044){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0.38037949,0.06011651){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0.38037949,0.10061567){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.1\end{tabular}}}}%
    \put(0.38037949,0.14111485){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0.38037949,0.18161402){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.3\end{tabular}}}}%
    \put(0.38037949,0.22211319){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Pics/ebsd/ebsd.eps_tex <==
%% Creator: Inkscape 1.0.2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ebsd.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{243.86067068bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.80409463)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{Pics/ebsd/ebsd.eps}}%
    \put(0.62409989,0.11143713){\color[rgb]{0,0,0}\rotatebox{30}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1000 µm\end{tabular}}}}}%
    \put(0.83830171,0.27138342){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}001\end{tabular}}}}%
    \put(0.81015954,0.58699745){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}direction\end{tabular}}}}%
    \put(0.5553419,0.02556303){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}T = Transverse\end{tabular}}}}%
    \put(0.08854252,0.23078438){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}S =\end{tabular}}}}%
    \put(0.96473676,0.13709426){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}111\end{tabular}}}}%
    \put(0.82409474,0.0850423){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}101\end{tabular}}}}%
    \put(0.09882177,0.18172006){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Thickness\end{tabular}}}}%
    \put(0.80936945,0.63989125){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}L = Rolling\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Pics/exp_results/exp_results.eps_tex <==
%% Creator: Inkscape 1.0.2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'exp_results.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{408.7803042bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,2.09738534)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{Pics/exp_results/exp_results.eps}}%
    \put(0.37929995,1.38300272){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$10^{1}$\end{tabular}}}}%
    \put(0.58896943,1.34954196){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\Delta K$/MPa$\sqrt{\mathrm{m}}$\end{tabular}}}}%
    \put(0.16905479,1.40942088){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$10^{-6}$\end{tabular}}}}%
    \put(0.16905479,1.51878874){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$10^{-5}$\end{tabular}}}}%
    \put(0.16905479,1.6281566){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$10^{-4}$\end{tabular}}}}%
    \put(0.16905479,1.73752443){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$10^{-3}$\end{tabular}}}}%
    \put(0.16905479,1.84689229){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$10^{-2}$\end{tabular}}}}%
    \put(0.16905479,1.95626013){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$10^{-1}$\end{tabular}}}}%
    \put(0.16905479,2.06562797){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$10^{0}$\end{tabular}}}}%
    \put(0.04204202,1.74681848){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\mathrm{d} a/\mathrm{d} N$/mm\end{tabular}}}}}%
    \put(0.27824797,0.83919361){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0.41599879,0.83919361){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0.55374962,0.83919361){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}60\end{tabular}}}}%
    \put(0.39781569,0.80573277){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$a/$mm\end{tabular}}}}%
    \put(0.16052442,0.86561177){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}-8\end{tabular}}}}%
    \put(0.16052442,0.91514938){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}-6\end{tabular}}}}%
    \put(0.16052442,0.96468699){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}-4\end{tabular}}}}%
    \put(0.16052442,1.01422458){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}-2\end{tabular}}}}%
    \put(0.16052442,1.06376219){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.16052442,1.1132998){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0.16052442,1.16283742){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0.16052442,1.21237503){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}6\end{tabular}}}}%
    \put(0.16052442,1.26191264){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}8\end{tabular}}}}%
    \put(0.10890746,1.07305624){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$a_y/$mm\end{tabular}}}}}%
    \put(0.25853182,0.9725281){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\theta=0^\circ$\end{tabular}}}}%
    \put(0.25853182,0.93662098){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\theta=45^\circ$\end{tabular}}}}%
    \put(0.25853182,0.90071386){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\theta=90^\circ$\end{tabular}}}}%
    \put(0.03122835,2.05804623){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}a)\end{tabular}}}}%
    \put(0.03202119,0.75646134){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}b)\end{tabular}}}}%
    \put(0.82286084,1.04354127){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a$\end{tabular}}}}%
    \put(0.77550655,1.17775857){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$a_y$\end{tabular}}}}%
    \put(0.80723066,1.11454899){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta$\end{tabular}}}}%
    \put(0.80198707,1.27997991){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$F$\end{tabular}}}}%
    \put(0.87529809,1.16843459){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{Rolling}\end{tabular}}}}%
    \put(0.8748733,1.12719037){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{direction}\end{tabular}}}}%
    \put(0.68629048,1.54209057){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}AA2024-T351\\\end{tabular}}}}%
    \put(0.68438548,1.48651372){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$R=0.1$\\\end{tabular}}}}%
    \put(0.31654252,1.9961637){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\theta=0^\circ$\end{tabular}}}}%
    \put(0.31654252,1.96025658){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\theta=45^\circ$\end{tabular}}}}%
    \put(0.31654252,1.92434946){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\theta=90^\circ$\end{tabular}}}}%
    \put(0.49220311,0.06083131){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$10^{1}$\end{tabular}}}}%
    \put(0.58282437,0.02003164){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\Delta K$/MPa$\sqrt{\mathrm{m}}$\end{tabular}}}}%
    \put(0.15524697,0.09458851){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$10^{-6}$\end{tabular}}}}%
    \put(0.15524697,0.20395637){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$10^{-5}$\end{tabular}}}}%
    \put(0.15524697,0.31332423){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$10^{-4}$\end{tabular}}}}%
    \put(0.15524697,0.42269206){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$10^{-3}$\end{tabular}}}}%
    \put(0.15524697,0.53205992){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$10^{-2}$\end{tabular}}}}%
    \put(0.15524697,0.64142776){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$10^{-1}$\end{tabular}}}}%
    \put(0.15524697,0.7507956){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$10^{0}$\end{tabular}}}}%
    \put(0.04658148,0.43198611){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\mathrm{d} a/\mathrm{d} N$/mm\end{tabular}}}}}%
    \put(0.25260497,0.60230023){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$R=0.5$\end{tabular}}}}%
    \put(0.25260497,0.64712178){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$R=0.3$\end{tabular}}}}%
    \put(0.25260497,0.69194312){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$R=0.1$\end{tabular}}}}%
    \put(0.70970334,0.55311011){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t$\end{tabular}}}}%
    \put(0.47435239,0.6950074){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$F$\end{tabular}}}}%
    \put(0.69504391,0.16642369){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\theta=0^\circ$\\\end{tabular}}}}%
    \put(0.69432685,0.22699213){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}AA2024-T351\\\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Pics/fit/fit.eps_tex <==
%% Creator: Inkscape 1.0.2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fit.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{376.68851407bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.6582356)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{Pics/fit/fit.eps}}%
    \put(0.88753322,1.14731877){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.87278557,1.29962551){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.25269115,0.06514625){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0.36454301,0.06514625){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0.47639486,0.06514625){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}30\end{tabular}}}}%
    \put(0.58824674,0.06514625){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0.70009859,0.06514625){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}50\end{tabular}}}}%
    \put(0.81195044,0.06514625){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}60\end{tabular}}}}%
    \put(0.9238023,0.06514625){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}70\end{tabular}}}}%
    \put(0.5733627,0.01797219){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$a$/mm\end{tabular}}}}%
    \put(0.14331141,0.09103509){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$10^{-6}$\end{tabular}}}}%
    \put(0.14331141,0.19821162){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$10^{-5}$\end{tabular}}}}%
    \put(0.14331141,0.30538816){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$10^{-4}$\end{tabular}}}}%
    \put(0.14331141,0.41256466){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$10^{-3}$\end{tabular}}}}%
    \put(0.14331141,0.5197412){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$10^{-2}$\end{tabular}}}}%
    \put(0.14331141,0.62691771){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$10^{-1}$\end{tabular}}}}%
    \put(0.14331141,0.73409423){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$10^{0}$\end{tabular}}}}%
    \put(0.03711624,0.4216725){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\mathrm{d} a/\mathrm{d} N$/mm\end{tabular}}}}}%
    \put(0.25970359,0.67044174){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Simulation\end{tabular}}}}%
    \put(0.25970359,0.62330785){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Experiment\end{tabular}}}}%
    \put(0.76387624,1.52497998){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30579231\unitlength}\raggedright Fatigue\end{minipage}}}%
    \put(0.76427809,1.41579475){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14310024\unitlength}\raggedright $\alpha$\end{minipage}}}%
    \put(0.76501698,1.47209337){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30579231\unitlength}\raggedright degradation\end{minipage}}}%
    \put(0.76162798,1.00202518){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10400975\unitlength}\raggedright $d$\end{minipage}}}%
    \put(0.76236687,1.05434173){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30579231\unitlength}\raggedright Phase-field\end{minipage}}}%
  \end{picture}%
\endgroup%


==> Pics/r-ratio/r-ratio.eps_tex <==
%% Creator: Inkscape 1.0.2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'r-ratio.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{419.68982755bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75268481)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{Pics/r-ratio/r-ratio.eps}}%
    \put(0.2805569,0.04774935){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0.38926628,0.04774935){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0.49797569,0.04774935){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}30\end{tabular}}}}%
    \put(0.60668511,0.04774935){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0.71539445,0.04774935){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}50\end{tabular}}}}%
    \put(0.82410387,0.04774935){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}60\end{tabular}}}}%
    \put(0.93281328,0.04774935){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}70\end{tabular}}}}%
    \put(0.59221923,0.01515837){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$a$/mm\end{tabular}}}}%
    \put(0.17292149,0.07348079){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$10^{-6}$\end{tabular}}}}%
    \put(0.17292149,0.18000571){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$10^{-5}$\end{tabular}}}}%
    \put(0.17292149,0.28653064){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$10^{-4}$\end{tabular}}}}%
    \put(0.17292149,0.39305553){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$10^{-3}$\end{tabular}}}}%
    \put(0.17292149,0.49958045){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$10^{-2}$\end{tabular}}}}%
    \put(0.17292149,0.60610536){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$10^{-1}$\end{tabular}}}}%
    \put(0.17292149,0.71263026){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$10^{0}$\end{tabular}}}}%
    \put(0.04921035,0.40210799){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\mathrm{d} a/\mathrm{d} N$/mm\end{tabular}}}}}%
    \put(0.34745207,0.55424954){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$R=0.5$\end{tabular}}}}%
    \put(0.34745207,0.59075721){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$R=0.3$\end{tabular}}}}%
    \put(0.34745207,0.63083894){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$R=0.1$\end{tabular}}}}%
    \put(0.47328738,0.67386084){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Simulation\end{tabular}}}}%
    \put(0.211599,0.67326863){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Experiment\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Pics/rollingdir/rollingdir.eps_tex <==
%% Creator: Inkscape 1.0.2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'rollingdir.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{399.37995774bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.29278956)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{Pics/rollingdir/rollingdir.eps}}%
    \put(0.28284675,0.83306161){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0.41626454,0.83306161){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0.54968233,0.83306161){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}60\end{tabular}}}}%
    \put(0.38764642,0.79881319){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$a/$mm\end{tabular}}}}%
    \put(0.14476994,0.86010158){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}-8\end{tabular}}}}%
    \put(0.14476994,0.91080518){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}-6\end{tabular}}}}%
    \put(0.14476994,0.96150877){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}-4\end{tabular}}}}%
    \put(0.14476994,1.01221235){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}-2\end{tabular}}}}%
    \put(0.14476994,1.06291594){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.14476994,1.11361954){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0.14476994,1.16432313){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0.14476994,1.21502673){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}6\end{tabular}}}}%
    \put(0.14476994,1.26573032){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}8\end{tabular}}}}%
    \put(0.09193805,1.07242874){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$a_y/$mm\end{tabular}}}}}%
    \put(0.74466562,1.15179716){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\theta=0^\circ$\end{tabular}}}}%
    \put(0.74466562,1.11504489){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\theta=45^\circ$\end{tabular}}}}%
    \put(0.74466562,1.0782926){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\theta=90^\circ$\end{tabular}}}}%
    \put(0.66952284,1.19233709){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Experiment\end{tabular}}}}%
    \put(0.67417985,1.01135248){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Simulation\end{tabular}}}}%
    \put(0.74505776,0.97104346){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\theta=0^\circ$\end{tabular}}}}%
    \put(0.74505776,0.93429118){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\theta=45^\circ$\end{tabular}}}}%
    \put(0.74505776,0.8975389){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\theta=90^\circ$\end{tabular}}}}%
    \put(0.25612896,0.04937444){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0.36827505,0.04937444){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0.48042113,0.04937444){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}30\end{tabular}}}}%
    \put(0.5925672,0.04937444){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0.70471331,0.04937444){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}50\end{tabular}}}}%
    \put(0.81685934,0.04937444){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}60\end{tabular}}}}%
    \put(0.92900545,0.04937444){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}70\end{tabular}}}}%
    \put(0.57764405,0.0151261){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$a$/mm\end{tabular}}}}%
    \put(0.14476994,0.07641442){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$10^{-6}$\end{tabular}}}}%
    \put(0.14476994,0.18835651){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$10^{-5}$\end{tabular}}}}%
    \put(0.14476994,0.3002986){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$10^{-4}$\end{tabular}}}}%
    \put(0.14476994,0.41224065){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$10^{-3}$\end{tabular}}}}%
    \put(0.14476994,0.52418274){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$10^{-2}$\end{tabular}}}}%
    \put(0.14476994,0.63612481){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$10^{-1}$\end{tabular}}}}%
    \put(0.14476994,0.74806688){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$10^{0}$\end{tabular}}}}%
    \put(0.02979093,0.42175346){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\mathrm{d} a/\mathrm{d} N$/mm\end{tabular}}}}}%
    \put(0.02143232,1.25159274){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}a)\end{tabular}}}}%
    \put(0.01967453,0.80180198){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}b)\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Pics/specimen/specimen.eps_tex <==
%% Creator: Inkscape 1.0.2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'specimen.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{478.85728091bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.13333517)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{Pics/specimen/specimen.eps}}%
    \put(0.60413097,0.75552705){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_1$\end{tabular}}}}%
    \put(0.57700776,0.91889954){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$x_2$\end{tabular}}}}%
    \put(0.7667608,0.68237779){\color[rgb]{0,0.70588235,0}\rotatebox{44.5519656}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}direction\end{tabular}}}}}%
    \put(0.70527996,0.86827199){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta$\end{tabular}}}}%
    \put(0.73581297,0.71441838){\color[rgb]{0,0.70588235,0}\rotatebox{44.5519656}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Rolling\end{tabular}}}}}%
    \put(0.63927556,0.66003919){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a$\end{tabular}}}}%
    \put(0.61170959,0.55401418){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$F$\end{tabular}}}}%
    \put(0.6015184,1.01956663){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$F$\end{tabular}}}}%
    \put(0.41807086,0.5186251){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$400$ mm\end{tabular}}}}}%
    \put(0.01425136,1.02580449){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}a)\end{tabular}}}}%
    \put(0.50892165,1.02493491){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}b)\end{tabular}}}}%
    \put(0.20275745,0.14050097){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$F$\end{tabular}}}}%
    \put(0.18637526,1.02016337){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$F$\end{tabular}}}}%
    \put(0.04019528,0.78020257){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t=2$ mm\end{tabular}}}}%
    \put(0.68600863,0.99240481){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t=25$ mm\end{tabular}}}}%
    \put(0.09673387,0.04903714){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$160$ mm\end{tabular}}}}%
    \put(0.63770438,0.46335352){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$W=50$ mm\end{tabular}}}}%
    \put(0.9715706,0.65109469){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.6\,W$\end{tabular}}}}}%
    \put(0.2673441,0.64979098){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta$\end{tabular}}}}%
    \put(0.20487022,0.55867542){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_1$\end{tabular}}}}%
    \put(0.14766766,0.69262244){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$x_2$\end{tabular}}}}%
    \put(0.58224585,0.25246674){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Pics/static_MT/static_MT.eps_tex <==
%% Creator: Inkscape 1.0.2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'static_MT.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1017.21911723bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37398307)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{Pics/static_MT/static_MT.eps}}%
    \put(0.00457175,0.25328295){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\beta=1.625$\end{tabular}}}}%
    \put(0.20776974,0.34363362){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\theta=0^\circ$\end{tabular}}}}%
    \put(0.44223285,0.34363362){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\theta=30^\circ$\end{tabular}}}}%
    \put(0.67669552,0.34363362){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\theta=45^\circ$\end{tabular}}}}%
    \put(0.00457175,0.0853354){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\beta=0.4$\end{tabular}}}}%
    \put(0.88586587,0.19947683){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_1$\end{tabular}}}}%
    \put(0.86069084,0.27448583){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$x_2$\end{tabular}}}}%
    \put(0.92215137,0.25826632){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}direction\end{tabular}}}}%
    \put(0.87170401,0.23916057){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta$\end{tabular}}}}%
    \put(0.92235118,0.2792356){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Rolling\end{tabular}}}}%
    \put(0.84050185,0.03615532){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.9131939,0.0365218){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
  \end{picture}%
\endgroup%

